Algebra and Combinatorics of the Brion map on Generalized Permutahedra

The Brion morphism maps a generalized permutahedron to a collection of posets associated to its vertices. We compute this map explicitly for the Hopf monoids of permutahedra, associahedra, and orbit polytopes, and we explore the dual Brion map of the primitive Lie monoids associated to these three Hopf monoids. We describe the Lie monoid structure of the primitives in this dual setting and in particular we show that the Lie monoid of primitives of associahedra is isomorphic to the positive part of the Witt Lie algebra

==> figures/AssociahedraSumExample.tikz <==
\tdplotsetmaincoords{70}{150}

% Associahedron Drawing
\begin{tikzpicture}[scale=.5, tdplot_main_coords,
	edge/.style={color=ngreen},
	facet/.style={fill=ngreen,fill opacity=0.300000}]]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Associahedron Coordinates
\coordinate (A) at (1,2,3);
\coordinate (B) at (1,4,1);
\coordinate (C) at (3,2,1);
\coordinate (D) at (3,1,2);
\coordinate (E) at (2,1,3);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Axis
\draw[->] (0,0,0) -- (3,0,0); 
\draw[->] (0,0,0) -- (0,3,0);
\draw[->] (0,0,0) -- (0,0,3);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Drawing Edges Between Vertices
\draw[edge] (A) -- (B) -- (C) -- (D) -- (E) -- cycle;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Filling in Polytope
\fill[facet] (A) -- (B) -- (C) -- (D) -- (E) -- cycle;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\,
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Equal Sign
\begin{tikzpicture}[scale=0.5]
	\node[anchor=south] at (0,-5){$=$};
\end{tikzpicture}
\,
% Minkowski Sum
\begin{tikzpicture}[scale=0.6,
	edge/.style={thick,color=ngreen},
	facet/.style={fill=ngreen,fill opacity=0.300000}]]
\pgfmathsetmacro{\shifting}{11.5}

%Making Coordinates of Equilateral Triangle In polar
\coordinate (A) at (90:1);
\coordinate (B) at (210:1);
\coordinate (C) at (330:1);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Loop to make loop of first 3
\foreach \x in {0,2,4} {
    \node at (\x+1,0) {\Large $+$};
    \draw[color=ngreen,fill=ngreen] (\x,0) circle (2pt);
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%The rest
\draw[edge] ([shift={(5.75,0)}] A) -- ([shift={(5.75,0)}] C);

\node at (7.5,0) {\Large $+$};

\draw[edge] ([shift={(8.75,0.05)}] C) -- ([shift={(8.75,0.05)}] B);

\node at (10,0) {\Large $+$};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%The Simplex
\draw[edge] ([shift={(\shifting,0)}] A) -- ([shift={(\shifting,0)}] B) -- ([shift={(\shifting,0)}] C) -- cycle;

\fill[facet] ([shift={(\shifting,0)}] A) -- ([shift={(\shifting,0)}] B) -- ([shift={(\shifting,0)}] C) -- cycle;

	
\end{tikzpicture}

==> figures/BlockInsertionExample.tikz <==
\begin{tikzpicture}[nod/.style={draw=black,fill=black,circle,inner sep=1.5pt}, cover/.style={ thick, norange}, scale=0.45]
    \node[above,bblue] at (3,0) {$1$}; 
    \node[above,bblue] at (4,0) {$4$};
    \node[above,bblue] at (5,0) {$2$};
    \node at (11.1,0) {linear order $m$ on $\{1,4,2\}$};
    
    \node[above,npink] at (3.5,-2) {$3$}; 
    \node[above,npink] at (4.5,-2) {$5$};
    \node at (10.5,-2) {linear order $\ell$ on $\{3,5\}$};
    
    \draw[bblue] (3,0) node[nod,bblue] {} -- (4,0) node[nod,bblue] {} -- (5,0) node[nod,bblue] {};
    
    \draw[npink] (3.5,-2) node[nod,npink] {} -- (4.5,-2) node[nod,npink] {};
    
    \node at (9.5,-4) {All block insertions of $m$ into $\ell$:};
    
    \draw[bblue] (1.5,-6) node[nod,bblue]{} -- (2.5,-6) node[nod,bblue]{} -- (3.5,-6) ;
    \draw (3.5,-6)node[nod,bblue]{}-- (4.5,-6)node[nod,npink]{};
    \draw[npink] (4.5,-6) node[nod,npink]{} -- (5.5,-6) node[nod,npink]{};
    
    \node[above,bblue] at (1.5,-6) {$1$};
    \node[above,bblue] at (2.5,-6) {$4$};
    \node[above,bblue] at (3.5,-6) {$2$};
    \node[above,npink] at (4.5,-6) {$3$};
    \node[above,npink] at (5.5,-6) {$5$};
    
    \draw (7.5,-6) node[nod,npink]{} -- (8.5,-6) node[nod,bblue]{};
    \draw[bblue] (8.5,-6) -- (9.5,-6) node[nod,bblue]{} -- (10.5,-6);
    \draw (10.5,-6) node[nod,bblue]{} -- (11.5,-6) node[nod,npink]{};
    
    \node[above,npink] at (7.5,-6) {$3$};
    \node[above,bblue] at (8.5,-6) {$1$};
    \node[above,bblue] at (9.5,-6) {$4$};
    \node[above,bblue] at (10.5,-6) {$2$};
    \node[above,npink] at (11.5,-6) {$5$};

    \draw[npink] (13.5,-6) node[nod,npink]{} -- (14.5,-6);
    \draw (14.5,-6)node[nod,npink]{} -- (15.5,-6);
    \draw[bblue] (15.5,-6) node[nod,bblue]{} -- (16.5,-6) node[nod,bblue]{} -- (17.5,-6) node[nod,bblue]{};
    
    \node[above,npink] at (13.5,-6) {$3$};
    \node[above,npink] at (14.5,-6) {$5$};
    \node[above,bblue] at (15.5,-6) {$1$};
    \node[above,bblue] at (16.5,-6) {$4$};
    \node[above,bblue] at (17.5,-6) {$2$};
    
\end{tikzpicture}

==> figures/BoxCountingAssociahedra.tikz <==
\begin{tikzpicture}[scale=0.250,baseline=-0.2ex]
    \node[] at (0,8.5) {$T$};
    
    \draw (-4,4) -- (0,0);
    \draw (-2,2)--(0,4);
    \draw (4,4)-- (0,0);
    \draw (0,0) -- (0,-2);
    
    
    \node[left] at (-2,1.4) {$\ell_i$};
    \node[left] at (0,-0.8) {$\ell_j$};
    
    %Boxes
    \draw[gray] (3,4) rectangle (5,6);
    \node[] at (4,5) {$r_j$};
    
    \draw[gray] (-1,4) rectangle (1,6);
    \node[] at (0,5) {$r_i$};
    
    \draw[gray] (-5,4) rectangle (-3,6);
    \node[] at (-4,5) {$l_i$};
    
    \draw[gray] (-5.5,3.5) rectangle (1.5,7);
    \node[] at (-2,5.75) {$l_j$};
    
    \draw[gray] (-1,-2) rectangle (1,-4);
    %\node[] at (0,-3) {$\vdots$};
    
    \node[draw,opacity=0] at (5,0) {.};
\end{tikzpicture}\begin{tikzpicture}[scale=0.250,baseline=-0.2ex]
    \node[] at (0,8.5) {$T'$};
    
    \draw (-4,4) -- (0,0);
    \draw (2,2)--(0,4);
    \draw (4,4)-- (0,0);
    \draw (0,0) -- (0,-2);
    
    \draw[->] (-9,2) -- (-6,2);
    
    \node[right] at (2,1.4) {$\ell_j$};
    \node[right] at (0,-0.8) {$\ell_i$};
    
    %Boxes
    \draw[gray] (3,4) rectangle (5,6);
    \node[] at (4,5) {$r_j'$};
    
    \draw[gray] (-1,4) rectangle (1,6);
    \node[] at (0,5) {$l_j'$};
    
    \draw[gray] (-5,4) rectangle (-3,6);
    \node[] at (-4,5) {$l_i'$};
    
    \draw[gray] (-1.5,3.5) rectangle (5.5,7);
    \node[] at (2,5.75) {$r_i'$};
    
    \draw[gray] (-1,-2) rectangle (1,-4);
    %\node[] at (0,-3) {$\vdots$};
\end{tikzpicture}

==> figures/BrionAssociahedra.tikz <==
\begin{tikzpicture}[nod/.style={draw=black,fill=black,circle,inner sep=1.5pt}, cover/.style={ thick, norange}, scale=0.6]

\def\x{9.5}
\def\y{2.5}

\node at (0,0) {$B(a_3) =$};
\node at (2.5,0) {$2^{3-1-0}$};

\draw[thick] (4,-1) node[nod] {} -- (4,0) node[nod] {} -- (4,1) node[nod] {};

\node at (4.5,0) {$+$};
\node at (6,0) {$2^{3-2-1}$};

\draw[thick] (7.5,0.5) node[nod] {} -- (8.5,-0.5) node[nod]{} -- (9.5,0.5) node[nod] {};

\node at (1.25+\x,-2.5+\y){$= 4$};

\draw[thick] (2.5+\x,-3.5+\y) node[nod] {} -- (2.5+\x,-2.5+\y) node[nod] {} -- (2.5+\x,-1.5+\y) node[nod] {};
\node at (3.5+\x,-2.5+\y) {$+$};
\node at (4+\x,-2.5+\y) {$1$};
\draw[thick] (5+\x,-2+\y) node[nod] {} -- (6+\x,-3+\y) node[nod]{} -- (7+\x,-2+\y) node[nod] {};
\end{tikzpicture}

==> figures/GPExample.tikz <==
\tdplotsetmaincoords{70}{115}
\begin{tikzpicture}[scale=0.5, every node/.style={scale=0.75}, tdplot_main_coords,
	edge/.style={line width = 0.5pt, color=ngreen},
	facet/.style={fill=ngreen,fill opacity=0.300000}]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Associahedron Coordinates
\coordinate (A) at (1,2,3);
\coordinate (B) at (1,3,2);
\coordinate (C) at (2,3,1);
\coordinate (D) at (3,2,1);
\coordinate (E) at (3,1,2);
\coordinate (F) at (2,1,3);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Axis
\draw[->] (0,0,0) -- (2,0,0) node[left]{$1$}; 
\draw[->] (0,0,0) -- (0,2,0) node[right]{$2$};
\draw[->] (0,0,0) -- (0,0,3) node[above]{$3$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Drawing Edges Between Vertices
\draw[edge] (A) node[right]{} -- (B) node[right]{} -- (C) node[right]{} -- (D) node[below]{} -- (E) node[left]{} -- (F) node[left]{} -- cycle;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Filling in Polytope
\fill[facet] (A) -- (B) -- (C) -- (D) -- (E) -- (F) -- cycle;


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}

\begin{tikzpicture}[scale=0.5, every node/.style={scale=0.75}, tdplot_main_coords,
	edge/.style={thick, color=ngreen},
	facet/.style={fill=ngreen,fill opacity=0.300000}]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Associahedron Coordinates
\coordinate (A) at (1,2,3);
\coordinate (B) at (1,3,2);
\coordinate (C) at (2,3,1);
\coordinate (D) at (3.5,1.5,1);
\coordinate (E) at (3.5,1,1.5);
\coordinate (F) at (2,1,3);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Axis
\draw[->] (0,0,0) -- (2,0,0) node[left]{}; 
\draw[->] (0,0,0) -- (0,2,0) node[right]{};
\draw[->] (0,0,0) -- (0,0,3) node[above]{};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Drawing Edges Between Vertices
\draw[edge] (A) node[right]{} -- (B) node[right]{} -- (C) node[right]{} -- (D) node[below]{} -- (E) node[left]{} -- (F) node[left]{} -- cycle;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Filling in Polytope
\fill[facet] (A) -- (B) -- (C) -- (D) -- (E) -- (F) -- cycle;


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}\quad\begin{tikzpicture}[scale=0.5, tdplot_main_coords,
	edge/.style={color=ngreen,thick},
	facet/.style={fill=ngreen,fill opacity=0.300000}]]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Associahedron Coordinates
\coordinate (A) at (1,2,3);
\coordinate (B) at (1,4,1);
\coordinate (C) at (3,2,1);
\coordinate (D) at (3,1,2);
\coordinate (E) at (2,1,3);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Axis
\draw[->] (0,0,0) -- (3,0,0); 
\draw[->] (0,0,0) -- (0,3,0);
\draw[->] (0,0,0) -- (0,0,3);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Drawing Edges Between Vertices
\draw[edge] (A) -- (B) -- (C) -- (D) -- (E) -- cycle;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Filling in Polytope
\fill[facet] (A) -- (B) -- (C) -- (D) -- (E) -- cycle;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}\quad\begin{tikzpicture}[scale=0.5, tdplot_main_coords,
	edge/.style={color=ngreen,thick},
	facet/.style={fill=ngreen,fill opacity=0.300000}]]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Associahedron Coordinates
\coordinate (A) at (1,2,3);
\coordinate (B) at (1,4,1);
\coordinate (C) at (4,1,1);
\coordinate (E) at (2,1,3);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Axis
\draw[->] (0,0,0) -- (3,0,0); 
\draw[->] (0,0,0) -- (0,3,0);
\draw[->] (0,0,0) -- (0,0,3);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Drawing Edges Between Vertices
\draw[edge] (A) -- (B) -- (C) -- (E) -- cycle;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Filling in Polytope
\fill[facet] (A) -- (B) -- (C) -- (E) -- cycle;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}

==> figures/InternalEdgesAndSwaps.tikz <==
% \begin{tikzpicture}[scale=0.40,baseline=-0.2ex]
%     \coordinate (1) at (-2,2);
%     \coordinate (2) at (-1,3);
%     \coordinate (3) at (0,0);
%     \coordinate (4) at (3,3);
    
%     %labels
%     \node[left] at (1) {$1$};
%     \node[right] at (2) {$2$};
%     \node[left] at (3) {$3$};
%     \node[right] at (4) {$4$};
    
%     %internal edges
%     \draw[norange,thick] (3) -- (1);
%     \draw[norange,thick] (1) -- (2);
%     \draw[norange,thick] (3) -- (4);
    
%     %branches
%     \draw (2) -- (0,4);
%     \draw (2) -- (-2,4);
    
%     \draw (4) -- (2,4);
%     \draw (4) -- (4,4);
    
%     \draw (1) -- (-4,4);
    
%     \draw (3) -- (0,-0.5);

% \end{tikzpicture}
% %Now for local subtree and corresponding swap
% \vspace{1em}

\begin{tikzpicture}[scale=0.40,baseline=-0.2ex]
    \coordinate (1) at (-2,2);
    \coordinate (2) at (-1,3);
    \coordinate (3) at (0,0);
    \coordinate (4) at (3,3);
    
    %labels
    \node[left] at (1) {$1$};
    \node[right] at (2) {$2$};
    \node[left] at (3) {$3$};
    \node[right] at (4) {$4$};
    
    %internal edges
    \draw[thick] (3) -- (1);
    
    \draw[line width=8pt, line cap = round, opacity=0.25, norange] (1) -- (2);
    \draw[line width=8pt, line cap = round, opacity=0.25, norange] (2) -- (0,4);
    \draw[norange,line width= 2pt] (1) -- (2);
    
    \draw[thick] (3) -- (4);
    
    %branches
    \draw (2) -- (0,4);
    
    \draw[line width=8pt, line cap = round, opacity=0.25, norange] (2) -- (-2,4);
    \draw (2) -- (-2,4);
    
    \draw (4) -- (2,4);
    \draw (4) -- (4,4);
    
    \draw[line width=8pt, line cap = round, opacity=0.25, norange] (1) -- (-4,4);
    
    \draw (1) -- (-4,4);
    
    \draw (3) -- (0,-0.5);

\end{tikzpicture}\hspace{1em}\begin{tikzpicture}[scale=0.40,baseline=-0.2ex]
    \coordinate (1) at (-2,2);
    \coordinate (2) at (-1,3);
    \coordinate (3) at (0,0);
    \coordinate (4) at (3,3);
    
    %labels
    \node[left] at (1) {$1$};
    \node[right] at (2) {$2$};
    \node[left] at (3) {$3$};
    \node[right] at (4) {$4$};
    
    %internal edges
    \draw[line width=8pt, line cap = round, opacity=0.25, norange] (1) -- (2);
    \draw[thick] (1) -- (2);
    
    \draw[line width=8pt, line cap = round, opacity=0.25, norange] (3) -- (4);
    \draw[thick] (3) -- (4);
    
    \draw[line width=8pt, line cap = round, opacity=0.25, norange] (1) -- (-4,4);
    \draw (1) -- (-4,4);
    
    \draw[line width=8pt, line cap = round, opacity=0.25, norange] (3) -- (1);
    \draw[norange,line width=2pt] (3) -- (1);
    
    %branches
    \draw (2) -- (0,4);
    \draw (2) -- (-2,4);
    
    \draw (4) -- (2,4);
    \draw (4) -- (4,4);
    
    
    
    \draw (3) -- (0,-0.5);

\end{tikzpicture}\hspace{1em}\begin{tikzpicture}[scale=0.40,baseline=-0.2ex]
    \coordinate (1) at (-2,2);
    \coordinate (2) at (-1,3);
    \coordinate (3) at (0,0);
    \coordinate (4) at (3,3);
    
    %labels
    \node[left] at (1) {$1$};
    \node[right] at (2) {$2$};
    \node[left] at (3) {$3$};
    \node[right] at (4) {$4$};
    
    %internal edges
    \draw[line width=8pt, line cap = round, opacity=0.25, norange] (3) -- (1);
    \draw[thick] (3) -- (1);
    
    \draw[thick] (1) -- (2);
    
    
    
    
    
    %branches
    \draw (2) -- (0,4);
    \draw (2) -- (-2,4);
    
    \draw[line width=8pt, line cap = round, opacity=0.25, norange] (4) -- (2,4);
    \draw[line width=8pt, line cap = round, opacity=0.25, norange] (4) -- (4,4);
    \draw (4) -- (2,4);
    \draw (4) -- (4,4);
    
    \draw[line width=8pt, line cap = round, opacity=0.25, norange] (3) -- (4);
    \draw[norange,line width=2pt] (3) -- (4);
    
    \draw (1) -- (-4,4);
    
    \draw (3) -- (0,-0.5);

\end{tikzpicture}
\vspace{0.5em}%Next line of three

\begin{tikzpicture}[scale=0.40,baseline=-0.2ex]
    \coordinate (1) at (-2,2);
    \coordinate (2) at (-1,3);
    \coordinate (2') at (-3,3);
    \coordinate (3) at (0,0);
    \coordinate (4) at (3,3);
    
    \draw[->] (0,5.5) -- (0,4.5);
    
    %labels
    \node[left] at (1) {$2$};
    \node[left] at (2') {$1$};
    \node[left] at (3) {$3$};
    \node[right] at (4) {$4$};
    
    %internal edges
    \draw[thick] (3) -- (1);
    
    \draw[line width=8pt, line cap = round, opacity=0.25, norange] (1) -- (0,4);
    \draw[norange,line width= 2pt] (1) -- (2');
    
    \draw[thick] (3) -- (4);
    
    %branches
    \draw (1) -- (0,4);
    
    \draw[line width=8pt, line cap = round, opacity=0.25, norange] (2') -- (-2,4);
    \draw (2') -- (-2,4);
    
    \draw (4) -- (2,4);
    \draw (4) -- (4,4);
    
    \draw[line width=8pt, line cap = round, opacity=0.25, norange] (2') -- (-4,4);
    \draw[line width=8pt, line cap = round, opacity=0.25, norange] (1) -- (2');
    \draw (2') -- (-4,4);
    
    \draw (3) -- (0,-0.5);

\end{tikzpicture}\hspace{1em}\begin{tikzpicture}[scale=0.40,baseline=-0.2ex]
    \coordinate (1) at (-2,2);
    \coordinate (1') at (1,1);
    \coordinate (2) at (-1,3);
    \coordinate (3) at (0,0);
    \coordinate (4) at (3,3);
    
    \draw[->] (0,5.5) -- (0,4.5);
    
    %labels
    \node[right] at (1') {$3$};
    \node[right] at (2) {$2$};
    \node[left] at (3) {$1$};
    \node[right] at (4) {$4$};
    
    %internal edges
    \draw[line width=8pt, line cap = round, opacity=0.25, norange] (1') -- (2);
    \draw[thick] (1') -- (2);
    
    \draw[line width=8pt, line cap = round, opacity=0.25, norange] (3) -- (1');
    \draw[line width=8pt, line cap = round, opacity=0.25, norange] (1') -- (4);
    
    \draw[norange,line width = 2pt] (3) -- (1');
    \draw[thick] (1') -- (4);
    
    \draw[line width=8pt, line cap = round, opacity=0.25, norange] (3) -- (-4,4);
    \draw (3) -- (-4,4);
    
    %\draw (3) -- (1);
    
    %branches
    \draw (2) -- (0,4);
    \draw (2) -- (-2,4);
    
    \draw (4) -- (2,4);
    \draw (4) -- (4,4);
    
    
    
    \draw (3) -- (0,-0.5);

\end{tikzpicture}\hspace{1em}\begin{tikzpicture}[scale=0.40,baseline=-0.2ex]
    \coordinate (1) at (-2,2);
    \coordinate (2) at (-1,3);
    \coordinate (3) at (0,0);
    \coordinate (4) at (3,3);
    \coordinate (4') at (-1,1);
    
    \draw[->] (0,5.5) -- (0,4.5);
    
    %labels
    \node[left] at (1) {$1$};
    \node[right] at (2) {$2$};
    \node[left] at (3) {$4$};
    \node[left] at (4') {$3$};
    

    %internal edges
    \draw[line width=8pt, line cap = round, opacity=0.25, norange] (3) -- (4,4);
    
    
    \draw[line width=8pt, line cap = round, opacity=0.25, norange] (3) -- (4');
    \draw[line width=8pt, line cap = round, opacity=0.25, norange] (4') -- (1);
    
    \draw[norange,line width = 2pt] (3) -- (4');
    \draw[thick] (4') -- (1);
    
    \draw[thick] (1) -- (2);
    
    \draw[line width=8pt, line cap = round, opacity=0.25, norange] (4') -- (2,4);
    \draw (4') -- (2,4);
    
    
    
    %branches
    \draw (2) -- (0,4);
    \draw (2) -- (-2,4);
    
    
    \draw (4) -- (4,4);
    
    \draw (3) -- (4);
    
    \draw (1) -- (-4,4);
    
    \draw (3) -- (0,-0.5);

\end{tikzpicture}

==> figures/NormalEquivalenceEx.tikz <==
% O(0,1,1) Drawing
\begin{tikzpicture}[ every node/.style={scale=0.85},
	edge/.style={thick, color=nblue},
	facet/.style={fill=nblue,fill opacity=0.300000}]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Coordinates
\coordinate (A) at (0,2);
\coordinate (B) at (1,1);
\coordinate (C) at (1,-1);
\coordinate (D) at (-1,-1);
\coordinate (E) at (-1,1);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Axis
%\draw[->] (0,0) -- (2,0) node[left]{x}; 
%\draw[->] (0,0) -- (0,1) node[right]{y};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Drawing Edges Between Vertices
\draw[edge] (A) node[right]{} -- (B) node[left]{} -- (C) node[right]{} -- (D) node[right]{} -- (E) node[right]{} --cycle;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Filling in Polytope
\fill[facet] (A) -- (B) -- (C) -- (D) -- (E) -- cycle;


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture} \qquad
\begin{tikzpicture}[ every node/.style={scale=0.85},
	edge/.style={thick, color=nblue},
	facet/.style={fill=nblue,fill opacity=0.300000}]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Coordinates
\coordinate (A) at (0,2);
\coordinate (B) at (1.5,0.5);
\coordinate (C) at (1.5,-0.5);
\coordinate (D) at (-1,-0.5);
\coordinate (E) at (-1,1);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Axis
%\draw[->] (0,0) -- (2,0) node[left]{x}; 
%\draw[->] (0,0) -- (0,1) node[right]{y};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Drawing Edges Between Vertices
\draw[edge] (A) node[right]{} -- (B) node[left]{} -- (C) node[right]{} -- (D) node[right]{} -- (E) node[right]{} --cycle;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Filling in Polytope
\fill[facet] (A) -- (B) -- (C) -- (D) -- (E) -- cycle;


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}

==> figures/NormalFanExample.tikz <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=0.85},
	edge/.style={thick, color=nblue},
	facet/.style={fill=nblue,fill opacity=0.300000}]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Coordinates
\coordinate (A) at ({-sqrt(2)},{sqrt(2)});
\coordinate (B) at ({sqrt(2)},{sqrt(2)});
\coordinate (C) at (-2,0);
\coordinate (D) at (2,0);
\coordinate (E) at (0,-2);

\shade[shading=radial, inner color=lgray]
(0,0) circle (2.3);

\draw[->,thick] (0,0) -- (A); 
\draw[->,thick] (0,0) -- (B);
\draw[->,thick] (0,0) -- (C); 
\draw[->,thick] (0,0) -- (D);
\draw[->,thick] (0,0) -- (E);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Drawing Edges Between Vertices
%\draw[edge] (A) node[right]{} -- (B) node[left]{} -- (C) node[right]{} -- (D) node[right]{} -- (E) node[right]{} --cycle;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Filling in Polytope
%\fill[facet] (A) -- (B) -- (C) -- (D) -- (E) -- cycle;


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture} 

==> figures/OrbitExample.tikz <==
\tdplotsetmaincoords{70}{115}

% O(0,1,1) Drawing
\begin{tikzpicture}[scale=1.5, every node/.style={scale=0.85}, tdplot_main_coords,
	edge/.style={thick, color=ngreen},
	facet/.style={fill=ngreen,fill opacity=0.300000}]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Coordinates
\coordinate (A) at (0,1,1);
\coordinate (B) at (1,0,1);
\coordinate (C) at (1,1,0);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Axis
\draw[->] (0,0,0) -- (1.5,0,0) node[left]{x}; 
\draw[->] (0,0,0) -- (0,1.5,0) node[right]{y};
\draw[->] (0,0,0) -- (0,0,1.5) node[above]{z};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Drawing Edges Between Vertices
\draw[edge] (A) node[right]{$(0,1,1)$} -- (B) node[left]{$(1,0,1)$} -- (C) node[right]{$(1,1,0)$} -- cycle;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Filling in Polytope
\fill[facet] (A) -- (B) -- (C) -- cycle;


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}

==> figures/PosetConeDictionaryExample1.tikz <==
\tdplotsetmaincoords{54.75}{135}

% Associahedron Drawing
\begin{tikzpicture}[scale=1.2, every node/.style={scale=0.85}, tdplot_main_coords,
	edge/.style={thick, color=ngreen},
	facet/.style={fill=ngreen,fill opacity=0.300000}]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Associahedron Coordinates
\coordinate (A) at (1,2,3);
\coordinate (B) at (1,3,2);
\coordinate (C) at (2,3,1);
\coordinate (D) at (3,2,1);
\coordinate (E) at (3,1,2);
\coordinate (F) at (2,1,3);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Axis
%\draw[->] (0,0,0) -- (1,0,0) node[left]{}; 
%\draw[->] (0,0,0) -- (0,1,0) node[right]{};
%\draw[->] (0,0,0) -- (0,0,1) node[above]{};

%\draw (0,0,0) -- (1,3,2);

%\draw (0,0,0) -- (1,2,3);

%\draw (0,0,0) -- (2,1,3);

%\draw (0,0,0) -- (3,1,2);

%\draw (0,0,0) -- (3,2,1);

%\draw (0,0,0) -- (2,3,1);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Drawing Edges Between Vertices
\draw[edge] (A) node[right]{$(1,2,3)$} -- (B) node[right]{$(1,3,2)$} -- (C) node[right]{$(2,3,1)$} -- (D) node[below]{$(3,2,1)$} -- (E) node[left]{$ (3,1,2)$} -- (F) node[left]{$(2,1,3)$} -- cycle;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Filling in Polytope
\fill[facet] (A) -- (B) -- (C) -- (D) -- (E) -- (F) -- cycle;


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
%%%%%%%%%%%%%%%SPACE BETWEEN PICS
\tdplotsetmaincoords{54.75}{135}
% Associahedron Drawing
\hspace{-1em}\begin{tikzpicture}[scale=1.2, every node/.style={scale=0.85}, tdplot_main_coords,
	edge/.style={thick, color=ngreen},
	facet/.style={fill=ngreen,fill opacity=0.300000},ray/.style={color=norange}]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Associahedron Coordinates
\coordinate (A) at (1,2,3);
\coordinate (B) at (1,3,2);
\coordinate (C) at (2,3,1);
\coordinate (D) at (3,2,1);
\coordinate (E) at (3,1,2);
\coordinate (F) at (2,1,3);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Axis
%\draw[->] (0,0,0) -- (1,0,0) node[left]{}; 
%\draw[->] (0,0,0) -- (0,1,0) node[right]{};
%\draw[->] (0,0,0) -- (0,0,1) node[above]{};

%\draw (0,0,0) -- (1,3,2);

%\draw (0,0,0) -- (1,2,3);

%\draw (0,0,0) -- (2,1,3);

%\draw (0,0,0) -- (3,1,2);

%\draw (0,0,0) -- (3,2,1);

%\draw (0,0,0) -- (2,3,1);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Drawing Edges Between Vertices
\draw[edge] (A) node[right]{$(1,2,3)$} -- (B) node[right]{$(1,3,2)$} -- (C) node[right]{$(2,3,1)$} -- (D) node[below]{$(3,2,1)$} -- (E) node[left]{$ (3,1,2)$} -- (F) node[left]{$(2,1,3)$} -- cycle;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Filling in Polytope
\fill[facet] (A) -- (B) -- (C) -- (D) -- (E) -- (F) -- cycle;

\shade[top color = norange, middle color = white, opacity=0.2, shading angle = 30]
(2,1,3) -- (0,3,3) -- (2,3,1) -- (4,1,1) -- cycle;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%drawing vertex cone

\draw[ray,->,thick] (2,1,3) -- (1,2,3);

\node[below,norange] at (1.2,1.8,2.9) {$e_2 - e_1$};

\draw[ray,->,thick] (2,1,3) -- (3,1,2);
\node[right,norange] at (2.8,1,2.2) {$e_1 - e_3$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}
\begin{tikzpicture}[scale=1.2,vertex/.style={draw=black,fill=black,circle,inner sep=1.5pt}]
    \coordinate[vertex] (2) at  (0,1);
    \node[right] at (2) {$2$};
    
    \coordinate[vertex] (1) at (0,0);
    \node[right] at (1) {$1$};
    
    \coordinate[vertex] (3) at (0,-1);
    \node[right] at (3) {$3$};
    
    \node[draw,opacity=0] at (0,-1.65) {$ $};
    
    \draw[thick] (2) -- (1) -- (3);
    
    \node[left] at (-0.75,0.5) {$2 \geq 1$};
    \node[left] at (-0.75,-0.5) {$1 \geq 3$};
\end{tikzpicture}

==> figures/PosetOfOrbits.tikz <==

\begin{tikzpicture}[
	edge/.style={color=ngreen},
	facet/.style={fill=ngreen,fill opacity=0.300000}],scale=0.75]


%Bottom Layer

\foreach \x in {0,...,2}{ %decides how many nodes from 0
    \coordinate[draw=black,fill=black,circle,inner sep=1.5pt] (\x0) at (\x-0.5*2,0);
    }

%2nd from bottom
\foreach \x in {0,...,0}{
    \coordinate[draw=black,fill=black,circle,inner sep=1.5pt] (\x1) at (\x-0.5*0,1);
    }

%Third
\foreach \x in {0,...,4}{
    \coordinate[draw=black,fill=black,circle,inner sep=1.5pt] (\x2) at (\x-0.5*4,2);
    }
    
%Fourth
\foreach \x in {0,...,1}{
    \coordinate[draw=black,fill=black,circle,inner sep=1.5pt] (\x3) at (\x-0.5*1,3);
    }

%Top
\foreach \x in {0,...,4}{
    \coordinate[draw=black,fill=black,circle,inner sep=1.5pt] (\x4) at (\x-0.5*4,4);
    }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%edges

%bottom to next
\foreach \y in {0,...,2}{
    \draw (\y0) -- (01); %Draw from level 0 changing the column to the next level 1 and nodes
}

%2nd to 3rd from bottom
\foreach \x in {0,...,4}{
    \foreach \y in {0,...,0}{
        \draw (\y1) -- (\x2); %x is fixed and y ranges, y is old level you are on and x is new level amount
    }
}


\foreach \x in {0,...,1}{
    \foreach \y in {0,...,4}{
        \draw (\y2) -- (\x3);
    }
}

\foreach \x in {0,...,4}{
    \foreach \y in {0,...,1}{
        \draw (\y3) -- (\x4);
    }
}


\end{tikzpicture}

==> figures/RBTBij1.tikz <==
\begin{tikzpicture}[scale=0.50,baseline=-0.2ex]
    \draw (-1,1) -- (0,0);
    \draw (-0.5,0.5)--(0,1);
    \draw (1,1)-- (0,0);
    \draw (0,0) -- (0,-0.5);
    
    
    \node[left] at (-0.5,0.5) {$\ell_i$};
    \node[left] at (0,-0.3) {$\ell_j$};
    
    %Boxes
    \draw[gray] (0.75,1) rectangle (1.25,1.5);
    \draw[gray] (-0.25,1) rectangle (0.25,1.5);
    \draw[gray] (-1.25,1) rectangle (-0.75,1.5);
    
    \draw[gray] (-0.25,-0.5) rectangle (0.25,-1);
\end{tikzpicture}

==> figures/RBTBij2.tikz <==
\begin{tikzpicture}[scale=0.50,baseline=-0.2ex]
    \draw (-1,1) -- (0,0);
    \draw (0.5,0.5)--(0,1);
    \draw (1,1)-- (0,0);
    \draw (0,0) -- (0,-0.5);
    
    \node[right] at (0.5,0.3) {$\ell_j$};
    \node[right] at (0,-0.2) {$\ell_i$};
    
    %boxes 
    \draw[gray] (0.75,1) rectangle (1.25,1.5);
    \draw[gray] (-0.25,1) rectangle (0.25,1.5);
    \draw[gray] (-1.25,1) rectangle (-0.75,1.5);
    
    \draw[gray] (-0.25,-0.5) rectangle (0.25,-1);
\end{tikzpicture}

==> figures/RBTBij3.tikz <==
\begin{tikzpicture}[scale=0.50,baseline=-0.2ex]
    \draw (-1,1) -- (0,0);
    \draw (0.5,0.5)--(0,1);
    \draw (1,1)-- (0,0);
    \draw (0,0) -- (0,-0.5);
    
    \node[right] at (0.5,0.3) {$\ell_i$};
    \node[right] at (0,-0.2) {$\ell_j$};
    
    %boxes 
    \draw[gray] (0.75,1) rectangle (1.25,1.5);
    \draw[gray] (-0.25,1) rectangle (0.25,1.5);
    \draw[gray] (-1.25,1) rectangle (-0.75,1.5);
    
    \draw[gray] (-0.25,-0.5) rectangle (0.25,-1);
\end{tikzpicture}

==> figures/RBTBij4.tikz <==
\begin{tikzpicture}[scale=0.50,baseline=-0.2ex]
    \draw (-1,1) -- (0,0);
    \draw (-0.5,0.5)--(0,1);
    \draw (1,1)-- (0,0);
    \draw (0,0) -- (0,-0.5);
    
    \node[left] at (-0.5,0.3) {$\ell_j$};
    \node[left] at (0,-0.2) {$\ell_i$};
    
    %boxes 
    \draw[gray] (0.75,1) rectangle (1.25,1.5);
    \draw[gray] (-0.25,1) rectangle (0.25,1.5);
    \draw[gray] (-1.25,1) rectangle (-0.75,1.5);
    
    \draw[gray] (-0.25,-0.5) rectangle (0.25,-1);
\end{tikzpicture}

==> figures/RBTDiagram1.tikz <==
\begin{tikzpicture}[nod/.style={draw=norange,fill=norange,circle,inner sep=1.5pt}, cover/.style={ thick, norange}, scale=0.60]

%%%%%%% FIRST POSET %%%%%%%
    \coordinate[nod] (a) at (-2,2);
    \coordinate[nod] (b) at (-1,1);
    \coordinate[nod] (c) at (0,0);
    
    \draw[cover] (c) -- (b) -- (a);
    
    \node[anchor=south] at (b) {\color{black}};
    \node[anchor=east] at (a) {\color{black}};
    \node[anchor=west] at (c) {\color{black}};
    
%%%%%%% SECOND POSET %%%%%%% x shift 2

    \coordinate[nod] (d) at (4,2);
    \coordinate[nod] (e) at (3,1);
    \coordinate[nod] (f) at (4,0);
    
    \draw[cover] (f) -- (e) -- (d);

%%%%%%% 3 POSET %%%%%%% x shift 2 from 2nd
    \coordinate[nod] (g) at (7,1);
    \coordinate[nod] (h) at (9,1);
    \coordinate[nod] (i) at (8,0);
    
    \draw[cover] (i) -- (h);
    \draw[cover] (i) -- (g);

%%%%%%% 4 POSET %%%%%%%
    \coordinate[nod] (j) at (12,2);
    \coordinate[nod] (k) at (13,1);
    \coordinate[nod] (l) at (12,0);
    
    \draw[cover] (l) -- (k) -- (j);

%%%%%%% 5 POSET %%%%%%%
    \coordinate[nod] (m) at (18,2);
    \coordinate[nod] (n) at (17,1);
    \coordinate[nod] (o) at (16,0);
    
    \draw[cover] (m) -- (n) -- (o);

\end{tikzpicture}

==> figures/RBTDiagram1Labels.tikz <==
\begin{tikzpicture}[nod/.style={draw=norange,fill=norange,circle,inner sep=1.5pt}, cover/.style={ thick, norange}, scale=0.60]

%%%%%%% FIRST POSET %%%%%%%
    \coordinate[nod] (a) at (-2,2);
    \coordinate[nod] (b) at (-1,1);
    \coordinate[nod] (c) at (0,0);
    
    \draw[cover] (c) -- (b) -- (a);
    
    \node[anchor=south] at (b) {\color{black}};
    \node[anchor=east] at (a) {\color{black}};
    \node[anchor=west] at (c) {\color{black}};

    %Labels
    \node[left] at (a) {$1$};
    \node[left] at (b) {$2$};
    \node[left] at (c) {$3$};
    
%%%%%%% SECOND POSET %%%%%%% x shift 2

    \coordinate[nod] (d) at (4,2);
    \coordinate[nod] (e) at (3,1);
    \coordinate[nod] (f) at (4,0);
    
    \draw[cover] (f) -- (e) -- (d);

    %Labels
    \node[right] at (d) {$2$};
    \node[left] at (e) {$1$};
    \node[right] at (f) {$3$};

%%%%%%% 3 POSET %%%%%%% x shift 2 from 2nd
    \coordinate[nod] (g) at (7,1);
    \coordinate[nod] (h) at (9,1);
    \coordinate[nod] (i) at (8,0);
    
    \draw[cover] (i) -- (h);
    \draw[cover] (i) -- (g);

    %Labels
    \node[left] at (g) {$1$};
    \node[right] at (h) {$3$};
    \node[below] at (i) {$2$};

%%%%%%% 4 POSET %%%%%%%
    \coordinate[nod] (j) at (12,2);
    \coordinate[nod] (k) at (13,1);
    \coordinate[nod] (l) at (12,0);
    
    \draw[cover] (l) -- (k) -- (j);

    %Labels
    \node[left] at (j) {$2$};
    \node[right] at (k) {$3$};
    \node[left] at (l) {$1$};

%%%%%%% 5 POSET %%%%%%%
    \coordinate[nod] (m) at (18,2);
    \coordinate[nod] (n) at (17,1);
    \coordinate[nod] (o) at (16,0);
    
    \draw[cover] (m) -- (n) -- (o);

    %Labels
    \node[right] at (m) {$3$};
    \node[right] at (n) {$2$};
    \node[right] at (o) {$1$};

\end{tikzpicture}

==> figures/RBTDiagram2.tikz <==
\begin{tikzpicture}[nod/.style={draw=black,fill=black,circle,inner sep=1.5pt}, edge/.style={color=norange, line width=2}, scale=0.40]

\node at (-2.35,0) {$ $};

%%%%%%% FIRST tree %%%%%%%
    \draw[black,thick] (1,0) -- (-2,3);
    \draw[black,thick] (-1,2) -- (0,3);
    \draw[black,thick] (0,1) -- (2,3);
    \draw[black,thick] (1,0) -- (4,3);
    
    \draw[black,thick] (1,-1) -- (1,0);
    
    %%%%
    \draw[edge] (1,0) -- (-1,2);
    
    
%%%%%%% SECOND tree %%%%%%% x shift 7
    \draw[black,thick] (8,0) -- (5,3);
    \draw[black,thick] (8,2) -- (7,3);
    \draw[black,thick] (7,1) -- (9,3);
    \draw[black,thick] (8,0) -- (11,3);
    
    \draw[black,thick] (8,-1) -- (8,0);
    
    %%%%
    \draw[edge] (8,0) -- (7,1) -- (8,2);

%%%%%%% 3 tree %%%%%%% x shift 7 from 2nd
    \draw[black,thick] (15,0) -- (12,3);
    \draw[black,thick] (13,2) -- (14,3);
    \draw[black,thick] (17,2) -- (16,3);
    \draw[black,thick] (15,0) -- (18,3);
    
    \draw[black,thick] (15,-1) -- (15,0);
    
    %%%%
    \draw[edge] (15,0) -- (13,2);
    \draw[edge] (15,0)-- (17,2);

%%%%%%% 4 tree %%%%%%%
    \draw[black,thick] (22,0) -- (19,3);
    \draw[black,thick] (23,1) -- (21,3);
    \draw[black,thick] (22,2) -- (23,3);
    \draw[black,thick] (22,0) -- (25,3);
    
    \draw[black,thick] (22,-1) -- (22,0);
    
    %%%%
    \draw[edge] (22,0) -- (23,1) -- (22,2);

%%%%%%% 5 tree %%%%%%%
    \draw[black,thick] (29,0) -- (26,3);
    \draw[black,thick] (30,1) -- (28,3);
    \draw[black,thick] (31,2) -- (30,3);
    \draw[black,thick] (29,0) -- (32,3);
    
    \draw[black,thick] (29,-1) -- (29,0);
    
    %%%%
    \draw[edge] (29,0) -- (30,1) -- (31,2);

\end{tikzpicture}

==> figures/RBTDiagram3.tikz <==
\begin{tikzpicture}[nod/.style={draw=norange,fill=norange,circle,inner sep=1.5pt}, cover/.style={ thick, norange}, scale=0.60]

%%%%%%% FIRST POSET %%%%%%%
    \coordinate[nod] (a) at (-1,2);
    \coordinate[nod] (b) at (-1,1);
    \coordinate[nod] (c) at (-1,0);
    
    \draw[cover] (c) -- (b) -- (a);
    
    \node[anchor=south] at (b) {\color{black}};
    \node[anchor=east] at (a) {\color{black}};
    \node[anchor=west] at (c) {\color{black}};

    %Labels
    \node[right] at (a) {$1$};
    \node[right] at (b) {$2$};
    \node[right] at (c) {$3$};
    
%%%%%%% SECOND POSET %%%%%%% x shift 2

    \coordinate[nod] (d) at (3.5,2);
    \coordinate[nod] (e) at (3.5,1);
    \coordinate[nod] (f) at (3.5,0);
    
    \draw[cover] (f) -- (e) -- (d);

    %Labels
    \node[right] at (d) {$2$};
    \node[right] at (e) {$1$};
    \node[right] at (f) {$3$};

%%%%%%% 3 POSET %%%%%%% x shift 2 from 2nd
    \coordinate[nod] (g) at (7,1);
    \coordinate[nod] (h) at (9,1);
    \coordinate[nod] (i) at (8,0);
    
    \draw[cover] (i) -- (h);
    \draw[cover] (i) -- (g);

    %Labels
    \node[left] at (g) {$1$};
    \node[right] at (h) {$3$};
    \node[below] at (i) {$2$};

%%%%%%% 4 POSET %%%%%%%
    \coordinate[nod] (j) at (12.5,2);
    \coordinate[nod] (k) at (12.5,1);
    \coordinate[nod] (l) at (12.5,0);
    
    \draw[cover] (l) -- (k) -- (j);

    %Labels
    \node[right] at (j) {$2$};
    \node[right] at (k) {$3$};
    \node[right] at (l) {$1$};

%%%%%%% 5 POSET %%%%%%%
    \coordinate[nod] (m) at (17,2);
    \coordinate[nod] (n) at (17,1);
    \coordinate[nod] (o) at (17,0);
    
    \draw[cover] (m) -- (n) -- (o);

    %Labels
    \node[right] at (m) {$3$};
    \node[right] at (n) {$2$};
    \node[right] at (o) {$1$};

\end{tikzpicture}

==> figures/RBTLab.tikz <==
\begin{tikzpicture}[scale=0.450,baseline=-0.2ex]
    \coordinate (1) at (-2,2);
    \coordinate (2) at (-1,3);
    \coordinate (3) at (0,0);
    \coordinate (4) at (3,3);
    
    %labels
    \node[left] at (1) {};
    \node[right] at (2) {};
    \node[left] at (3) {};
    \node[right] at (4) {};
    
    %internal edges
    \draw (3) -- (1);
    \draw (1) -- (2);
    \draw (3) -- (4);
    
    %branches
    \draw (2) -- (0,4);
    \draw (2) -- (-2,4);
    
    \draw (4) -- (2,4);
    \draw (4) -- (4,4);
    
    \draw (1) -- (-4,4);
    
    \draw (3) -- (0,-0.5);

\end{tikzpicture}\begin{tikzpicture}[scale=0.450,baseline=-0.2ex]
    \coordinate (1) at (-2,2);
    \coordinate (2) at (-1,3);
    \coordinate (3) at (0,0);
    \coordinate (4) at (3,3);
    
    \draw[->] (-5.75,2)--(-4.5,2);
    \node[draw,opacity=0] at (-5.5,2) {};
    %labels
    \node[left] at (1) {};
    \node[right] at (2) {};
    \node[left] at (3) {};
    \node[right] at (4) {};
    
    %internal edges
    \draw (3) -- (1);
    \draw (1) -- (2);
    \draw (3) -- (4);
    
    %branches
    \draw (2) -- (0,4);
    \draw (2) -- (-2,4);
    
    \draw (4) -- (2,4);
    \draw (4) -- (4,4);
    
    \draw (1) -- (-4,4);
    
    \draw (3) -- (0,-0.5);
    
    \node[above] at (-4,4) {$0$};
    \node[above] at (-2,4) {$1$};
    \node[above] at (0,4) {$2$};
    \node[above] at (2,4) {$3$};
    \node[above] at (4,4) {$4$};
    
    
\end{tikzpicture}\begin{tikzpicture}[scale=0.450,baseline=-0.2ex]
    \coordinate (1) at (-2,2);
    \coordinate (2) at (-1,3);
    \coordinate (3) at (0,0);
    \coordinate (4) at (3,3);
    
    \draw[->] (-5.75,2)--(-4.5,2);
    \node[draw,opacity=0] at (-5.5,2) {};
    %labels
    \node[left] at (1) {$1$};
    \node[right] at (2) {$2$};
    \node[left] at (3) {$3$};
    \node[right] at (4) {$4$};
    
    %internal edges
    \draw (3) -- (1);
    \draw (1) -- (2);
    \draw (3) -- (4);
    
    %branches
    \draw (2) -- (0,4);
    \draw (2) -- (-2,4);
    
    \draw (4) -- (2,4);
    \draw (4) -- (4,4);
    
    \draw (1) -- (-4,4);
    
    \draw (3) -- (0,-0.5);
    
    \node[above,opacity=0.35] at (-4,4) {$0$};
    \node[above,opacity=0.35] at (-2,4) {$1$};
    \node[above,opacity=0.35] at (0,4) {$2$};
    \node[above,opacity=0.35] at (2,4) {$3$};
    \node[above,opacity=0.35] at (4,4) {$4$};
    
    
\end{tikzpicture}

==> figures/RBTPosetTable.tikz <==
\begin{tikzpicture}[nod/.style={draw=black,fill=black,circle,inner sep=1.5pt}, cover/.style={ thick, norange}, scale=0.45]

\def\x{15}
\def\y{9}
\def\z{0}

%vertical line
\draw (8,10) -- (8,-3);

\draw (8+\x,10) -- (8+\x,-3);
\draw (-2+\x,8) -- (12+\x,8);

\draw (-2+\x,4) -- (12+\x,4);

%horizontal lines
\draw (-2,8) -- (12,8);



\node at (3,9) {$T$};
\node at (10,9) {$p(T)$};

\node at (3+\x,9) {$T$};
\node at (10+\x,9) {$p(T)$};

%row of chains for RBT
\draw (2,0) node[nod]{} -- (1,1) node[nod]{} -- (0,2) node[nod]{} -- (-1,3) node[nod] {}; 

\draw (1,4) node[nod]{} -- (2,5) node[nod]{} -- (1,6) node[nod]{} -- (0,7) node[nod] {}; 

\draw (4,4) node[nod]{} -- (5,5) node[nod]{} -- (4,6) node[nod]{} -- (5,7) node[nod] {}; 

\node at (4.5,1.5) {$\cdots$};

%poset 1
\draw (10,2) node[nod]{} -- (10,3) node[nod]{} -- (10,4) node[nod]{} -- (10,5) node[nod]{};

%next row
\draw (0+\x,-2+\y) node[nod]{} -- (1+\x,-3+\y) node[nod]{} -- (2+\x,-2+\y) node[nod]{};
\draw (1+\x,-3+\y) -- (2+\x,-4+\y) node[nod]{};


\draw (4+\x,-2+\y) node[nod]{} -- (5+\x,-3+\y) node[nod]{} -- (6+\x,-2+\y) node[nod]{};
\draw (5+\x,-3+\y) -- (4+\x,-4+\y) node[nod]{};

%poset
\draw (9+\x,-2+\y+\z) node[nod]{} -- (10+\x,-3+\y+\z) node[nod]{} -- (11+\x,-2+\y+\z) node[nod]{};
\draw (10+\x,-3+\y+\z) -- (10+\x,-4+\y+\z) node[nod]{};

%next four trees
\draw (0+\x,-7+\y) node[nod]{} -- (1+\x,-8+\y) node[nod]{} -- (2+\x,-7+\y) node[nod]{};
\draw (2+\x,-7+\y) -- (1+\x,-6+\y) node[nod]{};

\draw (4+\x,-7+\y) node[nod]{} -- (5+\x,-8+\y) node[nod]{} -- (6+\x,-7+\y) node[nod]{};
\draw (6+\x,-7+\y) -- (7+\x,-6+\y) node[nod]{};

%copying the top two 
\draw (0+\x,-10+\y) node[nod]{} -- (1+\x,-11+\y) node[nod]{} -- (2+\x,-10+\y) node[nod]{};
\draw (0+\x,-10+\y) -- (-1+\x,-9+\y) node[nod]{};

\draw (4+\x,-10+\y) node[nod]{} -- (5+\x,-11+\y) node[nod]{} -- (6+\x,-10+\y) node[nod]{};
\draw (4+\x,-10+\y) -- (5+\x,-9+\y) node[nod]{};

%final poset
\draw (9+\x,-8.5+\y) node[nod]{} -- (10+\x,-9.5+\y) node[nod]{} -- (11+\x,-8.5+\y) node[nod]{};
\draw (9+\x,-8.5+\y) -- (9+\x,-7.5+\y) node[nod]{};


\end{tikzpicture}

==> figures/RBTSwap1.tikz <==
\begin{tikzpicture}[scale=0.50,baseline=-0.2ex]
    \draw (-1,1) -- (0,0);
    \draw (-0.5,0.5)--(0,1);
    \draw (1,1)-- (0,0);
    \draw (0,0) -- (0,-0.5);
    
    % Boxes for ends 
    
    \draw[gray] (0.75,1) rectangle (1.25,1.5);
    \draw[gray] (-0.25,1) rectangle (0.25,1.5);
    \draw[gray] (-1.25,1) rectangle (-0.75,1.5);
    
    \draw[gray] (-0.25,-0.5) rectangle (0.25,-1);
\end{tikzpicture}

==> figures/SymmetricPoset.tikz <==
\begin{tikzpicture}[vertex/.style={draw=black,fill=black,circle,inner sep=1.5pt}, scale=0.35]

\coordinate (a) at (0,0);

\coordinate (b1) at (2,2);
\coordinate (b2) at (-2,2);

\coordinate (c1) at (3.75,4);
\coordinate (c2) at (1.25,4);
\coordinate (c3) at (-1.25,4);
\coordinate (c4) at (-3.75,4);

\coordinate (d1) at (-4.5,6);
\coordinate (d2) at (-3,6);
\coordinate (d3) at (-2,6);
\coordinate (d4) at (-0.5,6);

\coordinate (d5) at (0.5,6);
\coordinate (d6) at (2,6);
\coordinate (d7) at (3,6);
\coordinate (d8) at (4.5,6);


\node[vertex] at (a) {};
\node[vertex] at (b1) {};
\node[vertex] at (b2) {};
\node[vertex] at (c1) {};
\node[vertex] at (c2) {};
\node[vertex] at (c3) {};
\node[vertex] at (c4) {};
\node[vertex] at (d1) {};
\node[vertex] at (d2) {};
\node[vertex] at (d3) {};
\node[vertex] at (d4) {};
\node[vertex] at (d5) {};
\node[vertex] at (d6) {};
\node[vertex] at (d7) {};
\node[vertex] at (d8) {};

\draw[thick] (a) -- (b1);
\draw[thick] (a) -- (b2);

\draw[thick] (b1) -- (c1);
\draw[thick] (b1) -- (c2);

\draw[thick] (b2) -- (c3);
\draw[thick] (b2) -- (c4);

\draw[thick] (c1) -- (d8);
\draw[thick] (c1) -- (d7);
\draw[thick] (c2) -- (d6);
\draw[thick] (c2) -- (d5);
\draw[thick] (c3) -- (d4);
\draw[thick] (c3) -- (d3);
\draw[thick] (c4) -- (d2);
\draw[thick] (c4) -- (d1);

\node at (1.25,7) {\Large$\mathbf{\vdots}$};
\node at (-1.25,7) {\Large$\mathbf{\vdots}$};
\node at (3.75,7) {\Large$\mathbf{\vdots}$};
\node at (-3.75,7) {\Large$\mathbf{\vdots}$};
\end{tikzpicture}

==> figures/poset_coproduct.tikz <==
\begin{tikzpicture}[
    vertex/.style={draw=black,fill=black,circle,inner sep=1.5pt},
    redvertex/.style={draw=nred,fill=nred,circle,inner sep=1.5pt}
    ]
%%%%%%% FIRST POSET %%%%%%%
    \node at (-2.9,-.5) {\Large$\Delta_{{\color{nred}\{c,d\}},\{a,b\}}$\Huge$($};
    \coordinate[vertex] (b) at (-1,0);
    \coordinate[vertex] (a) at (-1.3,-.5);
    \coordinate[redvertex] (c) at (-.7,-.5);
    \coordinate[redvertex] (d) at (-1,-1);
    \node[anchor=south] at (b) {$b$};
    \node[anchor=east] at (a) {$a$};
    \node[anchor=west] at (c) {\color{nred}$c$};
    \node[anchor=north] at (d) {\color{nred}$d$};
    \draw[thick] (b)--(a);
    \draw[thick] (b)--(c);
    \draw[thick] (a)--(d);
    \draw[thick,nred] (c)--(d);
    \node at (0,-.5) {{\Huge$)$}\;$=$};
    
%%%%%%% SECOND POSET %%%%%%%
    \coordinate[redvertex] (c') at (1-0.4,-.25);
    \coordinate[redvertex] (d') at (1-0.4,-.75);
    \node[anchor=south] at (c') {\color{nred}$c$};
    \node[anchor=north] at (d') {\color{nred}$d$};
    \draw[thick,nred] (c')--(d');
    \node at (1.5-0.4,-.5){\Large$\otimes$};
    
%%%%%%% THIRD POSET %%%%%%%
    \coordinate[vertex] (b') at (2-0.4,-.25);
    \coordinate[vertex] (a') at (2-0.4,-.75);
    \node[anchor=north] at (a') {$a$};
    \node[anchor=south] at (b') {$b$};
    \draw[thick] (a')--(b');
\end{tikzpicture}
%%%%%%% second picture %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace{3em}
\begin{tikzpicture}[xshift=-2.9,yshift=3.5,
    vertex/.style={draw=black,fill=black,circle,inner sep=1.5pt},
    redvertex/.style={draw=nred,fill=nred,circle,inner sep=1.5pt}
    ]
%%%%%%% FIRST POSET %%%%%%%
    \node at (-2.9,-3.5) {\Large$\Delta_{{\color{nred}\{b,c\}},\{a,d\}}$\Huge$($};
    \coordinate[redvertex] (b) at (-1,-3);
    \coordinate[vertex] (a) at (-1.3,-3.5);
    \coordinate[redvertex] (c) at (-.7,-3.5);
    \coordinate[vertex] (d) at (-1,-4);
    \node[anchor=south] at (b) {\color{nred}$b$};
    \node[anchor=east] at (a) {$a$};
    \node[anchor=west] at (c) {\color{nred}$c$};
    \node[anchor=north] at (d) {$d$};
    \draw[thick] (b)--(a);
    \draw[thick,nred] (b)--(c);
    \draw[thick] (a)--(d);
    \draw[thick] (c)--(d);
    \node at (0.1,-3.5) {{\Huge$)$}\;$=0.$};
    
% %%%%%%% SECOND POSET %%%%%%%
%     \coordinate[redvertex] (c') at (1,-3.25);
%     \coordinate[redvertex] (d') at (1,-3.75);
%     \node[anchor=south] at (c') {\color{nred}$c$};
%     \node[anchor=north] at (d') {\color{nred}$d$};
%     \draw[thick,nred] (c')--(d');
%     \node at (1.5,-3.5){\Large$\otimes$};
    
% %%%%%%% THIRD POSET %%%%%%%
%     \coordinate[vertex] (b') at (2,-3.25);
%     \coordinate[vertex] (a') at (2,-3.75);
%     \node[anchor=north] at (a') {$a$};
%     \node[anchor=south] at (b') {$b$};
%     \draw[thick] (a')--(b');

\end{tikzpicture}
